Hardness of Random Reordered Encodings of Parity for Resolution and CDCL

Parity reasoning is challenging for Conflict-Driven Clause Learning (CDCL) SAT solvers. This has been observed even for simple formulas encoding two contradictory parity constraints with different variable orders (Chew and Heule 2020). We provide an analytical explanation for their hardness by showing that they require exponential resolution refutations with high probability when the variable order is chosen at random. We obtain this result by proving that these formulas, which are known to be Tseitin formulas, have Tseitin graphs of linear treewidth with high probability. Since such Tseitin formulas require exponential resolution proofs, our result follows. We generalize this argument to a new class of formulas that capture a basic form of parity reasoning involving a sum of two random parity constraints with random orders. Even when the variable order for the sum is chosen favorably, these formulas remain hard for resolution. In contrast, we prove that they have short DRAT refutations. We show experimentally that the running time of CDCL SAT solvers on both classes of formulas grows exponentially with their treewidth.

==> cadical_both.tex <==
% Created by tikzDevice version 0.12.4 on 2023-08-09 12:38:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt, scale=0.87]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 30.36) rectangle (231.57,168.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.51, 30.36) rectangle (231.57,168.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51, 72.79) --
	(231.57, 72.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51, 82.61) --
	(231.57, 82.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,102.26) --
	(231.57,102.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,118.95) --
	(231.57,118.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,132.69) --
	(231.57,132.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,145.47) --
	(231.57,145.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,156.85) --
	(231.57,156.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.19, 30.36) --
	( 49.19,168.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.14, 30.36) --
	( 78.14,168.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.09, 30.36) --
	(107.09,168.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.04, 30.36) --
	(136.04,168.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.99, 30.36) --
	(164.99,168.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (193.93, 30.36) --
	(193.93,168.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.88, 30.36) --
	(222.88,168.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 92.44) --
	(231.57, 92.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,112.09) --
	(231.57,112.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,125.82) --
	(231.57,125.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,139.55) --
	(231.57,139.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,151.38) --
	(231.57,151.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,162.31) --
	(231.57,162.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.67, 30.36) --
	( 63.67,168.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.62, 30.36) --
	( 92.62,168.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.56, 30.36) --
	(121.56,168.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.51, 30.36) --
	(150.51,168.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.46, 30.36) --
	(179.46,168.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.41, 30.36) --
	(208.41,168.72);
\definecolor{drawColor}{RGB}{0,139,139}
\definecolor{fillColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.99,141.21) circle (  1.27);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.14,161.05) -- (209.67,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.14,163.58) -- (209.67,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.14,161.05) -- (209.67,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.14,163.58) -- (209.67,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,161.05) -- (195.20,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,163.58) -- (195.20,161.05);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.41,161.28) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.99,161.34) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.99,133.84) circle (  1.27);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.14,161.05) -- (209.67,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.14,163.58) -- (209.67,161.05);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.93,162.31) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.46,138.80) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.46,152.22) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.51,125.71) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.99,150.14) circle (  1.27);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,161.05) -- (195.20,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,163.58) -- (195.20,161.05);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.46,141.83) circle (  1.27);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,161.05) -- (195.20,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,163.58) -- (195.20,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,161.05) -- (195.20,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,163.58) -- (195.20,161.05);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.99,148.47) circle (  1.27);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.72,161.05) -- (166.25,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.72,163.58) -- (166.25,161.05);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.41,154.13) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.93,150.85) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.46,146.08) circle (  1.27);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.19,161.05) -- (180.73,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.19,163.58) -- (180.73,161.05);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.99,150.75) circle (  1.27);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,161.05) -- (195.20,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,163.58) -- (195.20,161.05);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.51,150.91) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.56,100.54) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.56, 94.82) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.56,120.69) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.51,155.79) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.04,147.58) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.04,108.48) circle (  1.27);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,161.05) -- (195.20,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,163.58) -- (195.20,161.05);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.99,153.91) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.56,126.83) circle (  1.27);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.19,161.05) -- (180.73,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.19,163.58) -- (180.73,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,161.05) -- (195.20,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,163.58) -- (195.20,161.05);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.99,150.61) circle (  1.27);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,161.05) -- (195.20,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,163.58) -- (195.20,161.05);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.99,139.66) circle (  1.27);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.61,161.05) -- (224.15,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.61,163.58) -- (224.15,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.14,161.05) -- (209.67,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.14,163.58) -- (209.67,161.05);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.93,145.29) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.46,132.34) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.93,156.07) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 81.52) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 87.38) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.19, 61.15) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 86.32) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.19, 58.70) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.62, 73.32) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 81.41) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.67, 67.23) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.67, 69.99) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.67, 67.62) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.09, 80.23) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.56,122.60) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.62, 93.46) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.56, 97.95) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.09, 86.55) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.04,103.24) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.04,119.12) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.46,148.59) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.51,115.08) circle (  1.27);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.25,161.05) -- (151.78,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.25,163.58) -- (151.78,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.19,161.05) -- (180.73,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.19,163.58) -- (180.73,161.05);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.99,141.52) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.51,132.64) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.46,154.70) circle (  1.27);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.72,161.05) -- (166.25,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.72,163.58) -- (166.25,161.05);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.46,137.48) circle (  1.27);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,161.05) -- (195.20,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,163.58) -- (195.20,161.05);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.93,159.70) circle (  1.27);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.19,161.05) -- (180.73,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.19,163.58) -- (180.73,161.05);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.99,160.11) circle (  1.27);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.61,161.05) -- (224.15,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.61,163.58) -- (224.15,161.05);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.46,135.19) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.51,124.61) circle (  1.27);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.19,161.05) -- (180.73,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.19,163.58) -- (180.73,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,161.05) -- (195.20,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67,163.58) -- (195.20,161.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.19, 62.98) --
	( 51.39, 64.46) --
	( 53.59, 65.93) --
	( 55.79, 67.41) --
	( 57.99, 68.88) --
	( 60.19, 70.36) --
	( 62.39, 71.83) --
	( 64.58, 73.31) --
	( 66.78, 74.78) --
	( 68.98, 76.26) --
	( 71.18, 77.73) --
	( 73.38, 79.21) --
	( 75.58, 80.68) --
	( 77.78, 82.16) --
	( 79.97, 83.63) --
	( 82.17, 85.11) --
	( 84.37, 86.58) --
	( 86.57, 88.06) --
	( 88.77, 89.53) --
	( 90.97, 91.01) --
	( 93.17, 92.48) --
	( 95.36, 93.96) --
	( 97.56, 95.43) --
	( 99.76, 96.91) --
	(101.96, 98.38) --
	(104.16, 99.86) --
	(106.36,101.33) --
	(108.56,102.81) --
	(110.75,104.28) --
	(112.95,105.76) --
	(115.15,107.23) --
	(117.35,108.71) --
	(119.55,110.18) --
	(121.75,111.66) --
	(123.95,113.13) --
	(126.14,114.61) --
	(128.34,116.08) --
	(130.54,117.56) --
	(132.74,119.03) --
	(134.94,120.51) --
	(137.14,121.98) --
	(139.34,123.46) --
	(141.53,124.93) --
	(143.73,126.41) --
	(145.93,127.88) --
	(148.13,129.36) --
	(150.33,130.83) --
	(152.53,132.31) --
	(154.73,133.78) --
	(156.92,135.26) --
	(159.12,136.73) --
	(161.32,138.21) --
	(163.52,139.68) --
	(165.72,141.16) --
	(167.92,142.63) --
	(170.12,144.11) --
	(172.31,145.58) --
	(174.51,147.06) --
	(176.71,148.53) --
	(178.91,150.01) --
	(181.11,151.48) --
	(183.31,152.96) --
	(185.51,154.43) --
	(187.70,155.91) --
	(189.90,157.38) --
	(192.10,158.86) --
	(194.30,160.33) --
	(196.50,161.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.51, 30.36) rectangle (231.57,168.72);
\end{scope}
\begin{scope}
\path[clip] (237.07, 30.36) rectangle (428.12,168.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (237.07, 30.36) rectangle (428.12,168.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.07, 72.79) --
	(428.12, 72.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.07, 82.61) --
	(428.12, 82.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.07,102.26) --
	(428.12,102.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.07,118.95) --
	(428.12,118.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.07,132.69) --
	(428.12,132.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.07,145.47) --
	(428.12,145.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.07,156.85) --
	(428.12,156.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (255.97, 30.36) --
	(255.97,168.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (276.40, 30.36) --
	(276.40,168.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.83, 30.36) --
	(296.83,168.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.27, 30.36) --
	(317.27,168.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.70, 30.36) --
	(337.70,168.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.13, 30.36) --
	(358.13,168.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.57, 30.36) --
	(378.57,168.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (399.00, 30.36) --
	(399.00,168.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.44, 30.36) --
	(419.44,168.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.07, 92.44) --
	(428.12, 92.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.07,112.09) --
	(428.12,112.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.07,125.82) --
	(428.12,125.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.07,139.55) --
	(428.12,139.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.07,151.38) --
	(428.12,151.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.07,162.31) --
	(428.12,162.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.75, 30.36) --
	(245.75,168.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.18, 30.36) --
	(266.18,168.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.62, 30.36) --
	(286.62,168.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.05, 30.36) --
	(307.05,168.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.48, 30.36) --
	(327.48,168.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.92, 30.36) --
	(347.92,168.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.35, 30.36) --
	(368.35,168.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.79, 30.36) --
	(388.79,168.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.22, 30.36) --
	(409.22,168.72);
\definecolor{drawColor}{RGB}{0,139,139}
\definecolor{fillColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.97, 50.32) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.97, 52.16) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.97, 54.94) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.97, 50.43) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.97, 66.23) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.18, 70.12) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.40, 63.74) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.18, 63.16) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.62, 64.81) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.18, 71.95) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.18, 67.27) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.40, 58.34) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.18, 66.92) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.75, 50.89) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.18, 66.39) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.27, 83.53) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.05, 70.92) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.18, 62.28) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.62, 58.23) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.62, 65.49) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.40, 71.36) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.62, 68.48) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.05, 74.13) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.83, 74.56) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.05, 81.77) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.27, 71.58) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.83, 70.64) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.83, 72.93) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.83, 64.83) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.27, 84.97) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.62, 61.55) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.27, 78.48) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.83, 71.71) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.05, 81.87) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.40, 64.98) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.48,101.25) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.27,100.46) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.27, 94.42) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.27, 91.37) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.05, 80.57) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.27, 82.42) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.27, 91.54) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.05, 78.01) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.05, 83.62) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.48, 93.95) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.35,144.61) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.13,134.13) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.48,100.35) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.35,153.89) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.05, 74.84) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.48, 88.01) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.05, 89.14) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.48,100.29) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.27, 89.79) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.70,112.69) circle (  1.27);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.74,161.05) -- (400.27,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.74,163.58) -- (400.27,161.05);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.70,104.18) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92, 95.26) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.13,121.68) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.70,108.87) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.70, 98.49) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.70,111.25) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92,140.72) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.13,124.28) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.13,140.28) circle (  1.27);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.17,161.05) -- (420.70,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.17,163.58) -- (420.70,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.95,161.05) -- (410.48,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.95,163.58) -- (410.48,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.30,161.05) -- (379.83,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.30,163.58) -- (379.83,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.52,161.05) -- (390.05,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.52,163.58) -- (390.05,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.30,161.05) -- (379.83,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.30,163.58) -- (379.83,161.05);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.13,116.03) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.70,103.01) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.70, 92.72) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.57,158.71) circle (  1.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.70,116.10) circle (  1.27);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.52,161.05) -- (390.05,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.52,163.58) -- (390.05,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.74,161.05) -- (400.27,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.74,163.58) -- (400.27,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.95,161.05) -- (410.48,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.95,163.58) -- (410.48,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.52,161.05) -- (390.05,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.52,163.58) -- (390.05,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.74,161.05) -- (400.27,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.74,163.58) -- (400.27,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.74,161.05) -- (400.27,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.74,163.58) -- (400.27,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.74,161.05) -- (400.27,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.74,163.58) -- (400.27,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.52,161.05) -- (390.05,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.52,163.58) -- (390.05,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.52,161.05) -- (390.05,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.52,163.58) -- (390.05,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.52,161.05) -- (390.05,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.52,163.58) -- (390.05,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.30,161.05) -- (379.83,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.30,163.58) -- (379.83,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.52,161.05) -- (390.05,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.52,163.58) -- (390.05,161.05);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.35,141.46) circle (  1.27);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.52,161.05) -- (390.05,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.52,163.58) -- (390.05,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.74,161.05) -- (400.27,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.74,163.58) -- (400.27,161.05);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.57,161.39) circle (  1.27);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.52,161.05) -- (390.05,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.52,163.58) -- (390.05,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.74,161.05) -- (400.27,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.74,163.58) -- (400.27,161.05);
\definecolor{drawColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.79,160.98) circle (  1.27);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.74,161.05) -- (400.27,163.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.74,163.58) -- (400.27,161.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.75, 36.65) --
	(247.95, 38.45) --
	(250.15, 40.26) --
	(252.35, 42.06) --
	(254.54, 43.87) --
	(256.74, 45.67) --
	(258.94, 47.48) --
	(261.14, 49.28) --
	(263.34, 51.09) --
	(265.54, 52.89) --
	(267.73, 54.70) --
	(269.93, 56.50) --
	(272.13, 58.31) --
	(274.33, 60.11) --
	(276.53, 61.92) --
	(278.73, 63.72) --
	(280.93, 65.52) --
	(283.12, 67.33) --
	(285.32, 69.13) --
	(287.52, 70.94) --
	(289.72, 72.74) --
	(291.92, 74.55) --
	(294.12, 76.35) --
	(296.32, 78.16) --
	(298.51, 79.96) --
	(300.71, 81.77) --
	(302.91, 83.57) --
	(305.11, 85.38) --
	(307.31, 87.18) --
	(309.51, 88.99) --
	(311.71, 90.79) --
	(313.90, 92.60) --
	(316.10, 94.40) --
	(318.30, 96.21) --
	(320.50, 98.01) --
	(322.70, 99.82) --
	(324.90,101.62) --
	(327.10,103.42) --
	(329.29,105.23) --
	(331.49,107.03) --
	(333.69,108.84) --
	(335.89,110.64) --
	(338.09,112.45) --
	(340.29,114.25) --
	(342.49,116.06) --
	(344.68,117.86) --
	(346.88,119.67) --
	(349.08,121.47) --
	(351.28,123.28) --
	(353.48,125.08) --
	(355.68,126.89) --
	(357.88,128.69) --
	(360.07,130.50) --
	(362.27,132.30) --
	(364.47,134.11) --
	(366.67,135.91) --
	(368.87,137.72) --
	(371.07,139.52) --
	(373.27,141.32) --
	(375.46,143.13) --
	(377.66,144.93) --
	(379.86,146.74) --
	(382.06,148.54) --
	(384.26,150.35) --
	(386.46,152.15) --
	(388.66,153.96) --
	(390.85,155.76) --
	(393.05,157.57) --
	(395.25,159.37) --
	(397.45,161.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.07, 30.36) rectangle (428.12,168.72);
\end{scope}
\begin{scope}
\path[clip] ( 40.51,168.72) rectangle (231.57,185.29);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.51,168.72) rectangle (231.57,185.29);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.04,173.97) {Reordered Parity};
\end{scope}
\begin{scope}
\path[clip] (237.07,168.72) rectangle (428.12,185.29);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (237.07,168.72) rectangle (428.12,185.29);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (332.59,173.97) {Random Parity Addition};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.67, 27.61) --
	( 63.67, 30.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.62, 27.61) --
	( 92.62, 30.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.56, 27.61) --
	(121.56, 30.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.51, 27.61) --
	(150.51, 30.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.46, 27.61) --
	(179.46, 30.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.41, 27.61) --
	(208.41, 30.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.67, 19.35) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.62, 19.35) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.56, 19.35) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.51, 19.35) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.46, 19.35) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.41, 19.35) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.75, 27.61) --
	(245.75, 30.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.18, 27.61) --
	(266.18, 30.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.62, 27.61) --
	(286.62, 30.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.05, 27.61) --
	(307.05, 30.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.48, 27.61) --
	(327.48, 30.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.92, 27.61) --
	(347.92, 30.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.35, 27.61) --
	(368.35, 30.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.79, 27.61) --
	(388.79, 30.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.22, 27.61) --
	(409.22, 30.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (245.75, 19.35) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.18, 19.35) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.62, 19.35) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (307.05, 19.35) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.48, 19.35) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.92, 19.35) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (368.35, 19.35) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (388.79, 19.35) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (409.22, 19.35) {18};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 89.41) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,109.06) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,122.79) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,136.52) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,148.35) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,159.28) {3600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 92.44) --
	( 40.51, 92.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,112.09) --
	( 40.51,112.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,125.82) --
	( 40.51,125.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,139.55) --
	( 40.51,139.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,151.38) --
	( 40.51,151.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,162.31) --
	( 40.51,162.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 99.54) {Time (s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (180.02,196.29) rectangle (288.61,203.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (185.52,188.79) rectangle (199.98,203.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,139,139}
\definecolor{fillColor}{RGB}{0,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.75,196.02) circle (  1.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (235.90,188.79) rectangle (250.36,203.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.87,194.75) -- (244.40,197.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.87,197.28) -- (244.40,194.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.48,192.99) {Solved};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.86,192.99) {Timeout};
\end{scope}
\end{tikzpicture}


==> tw_range_plot.tex <==
% Created by tikzDevice version 0.12.4 on 2023-08-08 17:52:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (234.88,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (234.88,195.13);
\end{scope}
\begin{scope}
\path[clip] ( 13.64, 12.64) rectangle (234.88,169.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 13.64, 12.64) rectangle (234.88,169.11);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.64, 13.82) --
	(234.88, 13.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.64, 25.68) --
	(234.88, 25.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.64, 37.53) --
	(234.88, 37.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.64, 49.39) --
	(234.88, 49.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.64, 61.24) --
	(234.88, 61.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.64, 73.09) --
	(234.88, 73.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.64, 84.95) --
	(234.88, 84.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.64, 96.80) --
	(234.88, 96.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.64,108.65) --
	(234.88,108.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.64,120.51) --
	(234.88,120.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.64,132.36) --
	(234.88,132.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.64,144.22) --
	(234.88,144.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.64,156.07) --
	(234.88,156.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.64,167.92) --
	(234.88,167.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.64, 19.75) --
	(234.88, 19.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.64, 31.60) --
	(234.88, 31.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.64, 43.46) --
	(234.88, 43.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.64, 55.31) --
	(234.88, 55.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.64, 67.17) --
	(234.88, 67.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.64, 79.02) --
	(234.88, 79.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.64, 90.87) --
	(234.88, 90.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.64,102.73) --
	(234.88,102.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.64,114.58) --
	(234.88,114.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.64,126.44) --
	(234.88,126.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.64,138.29) --
	(234.88,138.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.64,150.14) --
	(234.88,150.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.64,162.00) --
	(234.88,162.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.29, 12.64) --
	( 15.29,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.05, 12.64) --
	( 18.05,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.81, 12.64) --
	( 20.81,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.57, 12.64) --
	( 23.57,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.33, 12.64) --
	( 26.33,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.08, 12.64) --
	( 29.08,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.84, 12.64) --
	( 31.84,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.60, 12.64) --
	( 34.60,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.36, 12.64) --
	( 37.36,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.12, 12.64) --
	( 40.12,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.88, 12.64) --
	( 42.88,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.64, 12.64) --
	( 45.64,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.39, 12.64) --
	( 48.39,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.15, 12.64) --
	( 51.15,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.91, 12.64) --
	( 53.91,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.67, 12.64) --
	( 56.67,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.43, 12.64) --
	( 59.43,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.19, 12.64) --
	( 62.19,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.95, 12.64) --
	( 64.95,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.71, 12.64) --
	( 67.71,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.46, 12.64) --
	( 70.46,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.22, 12.64) --
	( 73.22,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.98, 12.64) --
	( 75.98,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.74, 12.64) --
	( 78.74,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.50, 12.64) --
	( 81.50,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.26, 12.64) --
	( 84.26,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.02, 12.64) --
	( 87.02,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.77, 12.64) --
	( 89.77,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.53, 12.64) --
	( 92.53,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.29, 12.64) --
	( 95.29,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.05, 12.64) --
	( 98.05,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.81, 12.64) --
	(100.81,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.57, 12.64) --
	(103.57,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.33, 12.64) --
	(106.33,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.08, 12.64) --
	(109.08,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.84, 12.64) --
	(111.84,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.60, 12.64) --
	(114.60,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.36, 12.64) --
	(117.36,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.12, 12.64) --
	(120.12,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.88, 12.64) --
	(122.88,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.64, 12.64) --
	(125.64,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.39, 12.64) --
	(128.39,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.15, 12.64) --
	(131.15,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.91, 12.64) --
	(133.91,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.67, 12.64) --
	(136.67,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.43, 12.64) --
	(139.43,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.19, 12.64) --
	(142.19,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.95, 12.64) --
	(144.95,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.71, 12.64) --
	(147.71,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46, 12.64) --
	(150.46,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.22, 12.64) --
	(153.22,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.98, 12.64) --
	(155.98,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.74, 12.64) --
	(158.74,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.50, 12.64) --
	(161.50,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.26, 12.64) --
	(164.26,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.02, 12.64) --
	(167.02,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.77, 12.64) --
	(169.77,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.53, 12.64) --
	(172.53,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.29, 12.64) --
	(175.29,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.05, 12.64) --
	(178.05,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.81, 12.64) --
	(180.81,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.57, 12.64) --
	(183.57,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.33, 12.64) --
	(186.33,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.08, 12.64) --
	(189.08,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.84, 12.64) --
	(191.84,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.60, 12.64) --
	(194.60,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.36, 12.64) --
	(197.36,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.12, 12.64) --
	(200.12,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.88, 12.64) --
	(202.88,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.64, 12.64) --
	(205.64,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.39, 12.64) --
	(208.39,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.15, 12.64) --
	(211.15,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.91, 12.64) --
	(213.91,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.67, 12.64) --
	(216.67,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.43, 12.64) --
	(219.43,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19, 12.64) --
	(222.19,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.95, 12.64) --
	(224.95,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.71, 12.64) --
	(227.71,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.46, 12.64) --
	(230.46,169.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.22, 12.64) --
	(233.22,169.11);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.29, 19.75) -- ( 15.29, 19.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.05, 19.75) -- ( 18.05, 19.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.81, 31.60) -- ( 20.81, 31.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.57, 31.60) -- ( 23.57, 31.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.33, 31.60) -- ( 26.33, 31.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.08, 43.46) -- ( 29.08, 43.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.84, 43.46) -- ( 31.84, 43.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.60, 43.46) -- ( 34.60, 43.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.36, 43.46) -- ( 37.36, 43.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.12, 31.60) -- ( 40.12, 55.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.88, 55.31) -- ( 42.88, 55.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.64, 67.17) -- ( 45.64, 67.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.39, 67.17) -- ( 48.39, 67.17);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.15, 79.02) -- ( 51.15, 79.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.91, 67.17) -- ( 53.91, 79.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.67, 67.17) -- ( 56.67, 79.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.43, 79.02) -- ( 59.43, 79.02);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.19, 79.02) -- ( 62.19, 79.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.95, 79.02) -- ( 64.95, 79.02);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.71, 67.17) -- ( 67.71, 90.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 70.46, 90.87) -- ( 70.46, 90.87);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.22, 90.87) -- ( 73.22, 90.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.98, 90.87) -- ( 75.98, 90.87);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.74, 90.87) -- ( 78.74,102.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.50, 90.87) -- ( 81.50,102.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.26,102.73) -- ( 84.26,102.73);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.02,102.73) -- ( 87.02,102.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.77,102.73) -- ( 89.77,102.73);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.53,102.73) -- ( 92.53,102.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.29,102.73) -- ( 95.29,102.73);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.05,114.58) -- ( 98.05,114.58);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.81, 90.87) -- (100.81,114.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.57,114.58) -- (103.57,114.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.33,114.58) -- (106.33,114.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.08,114.58) -- (109.08,114.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.84,102.73) -- (111.84,114.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.60,102.73) -- (114.60,114.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.36, 90.87) -- (117.36,114.58);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.12,114.58) -- (120.12,114.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.88, 90.87) -- (122.88,114.58);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.64,114.58) -- (125.64,114.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.39,114.58) -- (128.39,114.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.15,114.58) -- (131.15,114.58);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.91,114.58) -- (133.91,126.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.67,114.58) -- (136.67,126.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.43,114.58) -- (139.43,126.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.19,102.73) -- (142.19,126.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.95,102.73) -- (144.95,126.44);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.71, 90.87) -- (147.71,126.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.46, 90.87) -- (150.46,126.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.22, 79.02) -- (153.22,126.44);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.98, 90.87) -- (155.98,126.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.74,102.73) -- (158.74,126.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.50,114.58) -- (161.50,126.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.26,102.73) -- (164.26,126.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.02,114.58) -- (167.02,126.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.77,114.58) -- (169.77,126.44);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.53,114.58) -- (172.53,138.29);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.29,114.58) -- (175.29,138.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.05,102.73) -- (178.05,138.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.81,114.58) -- (180.81,138.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.57,102.73) -- (183.57,138.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.33,114.58) -- (186.33,138.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.08,114.58) -- (189.08,138.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.84,102.73) -- (191.84,138.29);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.60,114.58) -- (194.60,138.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.36,114.58) -- (197.36,138.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.12,114.58) -- (200.12,138.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.88,102.73) -- (202.88,138.29);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round] (205.64,114.58) -- (205.64,138.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.39,102.73) -- (208.39,138.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.15, 90.87) -- (211.15,138.29);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.91,102.73) -- (213.91,150.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.67,114.58) -- (216.67,150.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.43,114.58) -- (219.43,150.14);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.19,114.58) -- (222.19,150.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.95,102.73) -- (224.95,150.14);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.71,114.58) -- (227.71,150.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.46,114.58) -- (230.46,162.00);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round] (233.22,102.73) -- (233.22,162.00);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 14.40, 18.86) --
	( 16.18, 18.86) --
	( 16.18, 20.64) --
	( 14.40, 20.64) --
	cycle;

\path[fill=fillColor] ( 17.16, 18.86) --
	( 18.94, 18.86) --
	( 18.94, 20.64) --
	( 17.16, 20.64) --
	cycle;

\path[fill=fillColor] ( 19.92, 30.71) --
	( 21.70, 30.71) --
	( 21.70, 32.50) --
	( 19.92, 32.50) --
	cycle;

\path[fill=fillColor] ( 22.68, 30.71) --
	( 24.46, 30.71) --
	( 24.46, 32.50) --
	( 22.68, 32.50) --
	cycle;

\path[fill=fillColor] ( 25.43, 30.71) --
	( 27.22, 30.71) --
	( 27.22, 32.50) --
	( 25.43, 32.50) --
	cycle;

\path[fill=fillColor] ( 28.19, 42.57) --
	( 29.98, 42.57) --
	( 29.98, 44.35) --
	( 28.19, 44.35) --
	cycle;

\path[fill=fillColor] ( 30.95, 42.57) --
	( 32.73, 42.57) --
	( 32.73, 44.35) --
	( 30.95, 44.35) --
	cycle;

\path[fill=fillColor] ( 33.71, 42.57) --
	( 35.49, 42.57) --
	( 35.49, 44.35) --
	( 33.71, 44.35) --
	cycle;

\path[fill=fillColor] ( 36.47, 42.57) --
	( 38.25, 42.57) --
	( 38.25, 44.35) --
	( 36.47, 44.35) --
	cycle;

\path[fill=fillColor] ( 39.23, 30.71) --
	( 41.01, 30.71) --
	( 41.01, 32.50) --
	( 39.23, 32.50) --
	cycle;

\path[fill=fillColor] ( 41.99, 54.42) --
	( 43.77, 54.42) --
	( 43.77, 56.20) --
	( 41.99, 56.20) --
	cycle;

\path[fill=fillColor] ( 44.75, 66.27) --
	( 46.53, 66.27) --
	( 46.53, 68.06) --
	( 44.75, 68.06) --
	cycle;

\path[fill=fillColor] ( 47.50, 66.27) --
	( 49.29, 66.27) --
	( 49.29, 68.06) --
	( 47.50, 68.06) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 51.15, 80.41) --
	( 52.35, 78.33) --
	( 49.95, 78.33) --
	cycle;

\path[fill=fillColor] ( 53.91, 68.55) --
	( 55.11, 66.47) --
	( 52.71, 66.47) --
	cycle;

\path[fill=fillColor] ( 56.67, 68.55) --
	( 57.87, 66.47) --
	( 55.47, 66.47) --
	cycle;

\path[fill=fillColor] ( 59.43, 80.41) --
	( 60.63, 78.33) --
	( 58.23, 78.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 61.30, 78.13) --
	( 63.08, 78.13) --
	( 63.08, 79.91) --
	( 61.30, 79.91) --
	cycle;

\path[fill=fillColor] ( 64.06, 78.13) --
	( 65.84, 78.13) --
	( 65.84, 79.91) --
	( 64.06, 79.91) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 67.71, 68.55) --
	( 68.91, 66.47) --
	( 66.51, 66.47) --
	cycle;

\path[fill=fillColor] ( 70.46, 92.26) --
	( 71.66, 90.18) --
	( 69.26, 90.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 72.33, 89.98) --
	( 74.11, 89.98) --
	( 74.11, 91.76) --
	( 72.33, 91.76) --
	cycle;

\path[fill=fillColor] ( 75.09, 89.98) --
	( 76.87, 89.98) --
	( 76.87, 91.76) --
	( 75.09, 91.76) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 78.74, 92.26) --
	( 79.94, 90.18) --
	( 77.54, 90.18) --
	cycle;

\path[fill=fillColor] ( 81.50, 92.26) --
	( 82.70, 90.18) --
	( 80.30, 90.18) --
	cycle;

\path[fill=fillColor] ( 84.26,104.11) --
	( 85.46,102.03) --
	( 83.06,102.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 86.12,101.84) --
	( 87.91,101.84) --
	( 87.91,103.62) --
	( 86.12,103.62) --
	cycle;

\path[fill=fillColor] ( 88.88,101.84) --
	( 90.67,101.84) --
	( 90.67,103.62) --
	( 88.88,103.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.27,102.73) -- ( 93.79,102.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.53,101.47) -- ( 92.53,103.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.03,102.73) -- ( 96.55,102.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.29,101.47) -- ( 95.29,103.99);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 98.05,114.58) circle (  0.89);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (100.81, 92.26) --
	(102.01, 90.18) --
	( 99.61, 90.18) --
	cycle;

\path[fill=fillColor] (103.57,115.97) --
	(104.77,113.89) --
	(102.37,113.89) --
	cycle;

\path[fill=fillColor] (106.33,115.97) --
	(107.53,113.89) --
	(105.13,113.89) --
	cycle;

\path[fill=fillColor] (109.08,115.97) --
	(110.28,113.89) --
	(107.88,113.89) --
	cycle;

\path[fill=fillColor] (111.84,104.11) --
	(113.04,102.03) --
	(110.64,102.03) --
	cycle;

\path[fill=fillColor] (114.60,104.11) --
	(115.80,102.03) --
	(113.40,102.03) --
	cycle;

\path[fill=fillColor] (117.36, 92.26) --
	(118.56, 90.18) --
	(116.16, 90.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (119.23,113.69) --
	(121.01,113.69) --
	(121.01,115.47) --
	(119.23,115.47) --
	cycle;

\path[fill=fillColor] (121.99, 89.98) --
	(123.77, 89.98) --
	(123.77, 91.76) --
	(121.99, 91.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.38,114.58) -- (126.90,114.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.64,113.32) -- (125.64,115.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13,114.58) -- (129.66,114.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.39,113.32) -- (128.39,115.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.89,114.58) -- (132.41,114.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.15,113.32) -- (131.15,115.84);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (133.91,115.97) --
	(135.11,113.89) --
	(132.71,113.89) --
	cycle;

\path[fill=fillColor] (136.67,115.97) --
	(137.87,113.89) --
	(135.47,113.89) --
	cycle;

\path[fill=fillColor] (139.43,115.97) --
	(140.63,113.89) --
	(138.23,113.89) --
	cycle;

\path[fill=fillColor] (142.19,104.11) --
	(143.39,102.03) --
	(140.99,102.03) --
	cycle;

\path[fill=fillColor] (144.95,104.11) --
	(146.15,102.03) --
	(143.75,102.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (146.81, 89.98) --
	(148.60, 89.98) --
	(148.60, 91.76) --
	(146.81, 91.76) --
	cycle;

\path[fill=fillColor] (149.57, 89.98) --
	(151.35, 89.98) --
	(151.35, 91.76) --
	(149.57, 91.76) --
	cycle;

\path[fill=fillColor] (152.33, 78.13) --
	(154.11, 78.13) --
	(154.11, 79.91) --
	(152.33, 79.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.72, 90.87) -- (157.24, 90.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.98, 89.61) -- (155.98, 92.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.48,102.73) -- (160.00,102.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.74,101.47) -- (158.74,103.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.24,114.58) -- (162.76,114.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.50,113.32) -- (161.50,115.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.00,102.73) -- (165.52,102.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.26,101.47) -- (164.26,103.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.76,114.58) -- (168.28,114.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.02,113.32) -- (167.02,115.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.51,114.58) -- (171.03,114.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.77,113.32) -- (169.77,115.84);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (172.53,114.58) circle (  0.89);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (175.29,115.97) --
	(176.49,113.89) --
	(174.09,113.89) --
	cycle;

\path[fill=fillColor] (178.05,104.11) --
	(179.25,102.03) --
	(176.85,102.03) --
	cycle;

\path[fill=fillColor] (180.81,115.97) --
	(182.01,113.89) --
	(179.61,113.89) --
	cycle;

\path[fill=fillColor] (183.57,104.11) --
	(184.77,102.03) --
	(182.37,102.03) --
	cycle;

\path[fill=fillColor] (186.33,115.97) --
	(187.53,113.89) --
	(185.13,113.89) --
	cycle;

\path[fill=fillColor] (189.08,115.97) --
	(190.28,113.89) --
	(187.88,113.89) --
	cycle;

\path[fill=fillColor] (191.84,104.11) --
	(193.04,102.03) --
	(190.64,102.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (193.71,113.69) --
	(195.49,113.69) --
	(195.49,115.47) --
	(193.71,115.47) --
	cycle;

\path[fill=fillColor] (196.47,113.69) --
	(198.25,113.69) --
	(198.25,115.47) --
	(196.47,115.47) --
	cycle;

\path[fill=fillColor] (199.23,113.69) --
	(201.01,113.69) --
	(201.01,115.47) --
	(199.23,115.47) --
	cycle;

\path[fill=fillColor] (201.99,101.84) --
	(203.77,101.84) --
	(203.77,103.62) --
	(201.99,103.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.38,114.58) -- (206.90,114.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.64,113.32) -- (205.64,115.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.13,102.73) -- (209.66,102.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.39,101.47) -- (208.39,103.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.89, 90.87) -- (212.41, 90.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.15, 89.61) -- (211.15, 92.13);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (213.91,102.73) circle (  0.89);

\path[fill=fillColor] (216.67,114.58) circle (  0.89);

\path[fill=fillColor] (219.43,114.58) circle (  0.89);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (222.19,115.97) --
	(223.39,113.89) --
	(220.99,113.89) --
	cycle;

\path[fill=fillColor] (224.95,104.11) --
	(226.15,102.03) --
	(223.75,102.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (226.81,113.69) --
	(228.60,113.69) --
	(228.60,115.47) --
	(226.81,115.47) --
	cycle;

\path[fill=fillColor] (229.57,113.69) --
	(231.35,113.69) --
	(231.35,115.47) --
	(229.57,115.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.96,102.73) -- (234.48,102.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.22,101.47) -- (233.22,103.99);

\path[fill=fillColor] ( 14.40, 18.86) --
	( 16.18, 18.86) --
	( 16.18, 20.64) --
	( 14.40, 20.64) --
	cycle;

\path[fill=fillColor] ( 17.16, 18.86) --
	( 18.94, 18.86) --
	( 18.94, 20.64) --
	( 17.16, 20.64) --
	cycle;

\path[fill=fillColor] ( 19.92, 30.71) --
	( 21.70, 30.71) --
	( 21.70, 32.50) --
	( 19.92, 32.50) --
	cycle;

\path[fill=fillColor] ( 22.68, 30.71) --
	( 24.46, 30.71) --
	( 24.46, 32.50) --
	( 22.68, 32.50) --
	cycle;

\path[fill=fillColor] ( 25.43, 30.71) --
	( 27.22, 30.71) --
	( 27.22, 32.50) --
	( 25.43, 32.50) --
	cycle;

\path[fill=fillColor] ( 28.19, 42.57) --
	( 29.98, 42.57) --
	( 29.98, 44.35) --
	( 28.19, 44.35) --
	cycle;

\path[fill=fillColor] ( 30.95, 42.57) --
	( 32.73, 42.57) --
	( 32.73, 44.35) --
	( 30.95, 44.35) --
	cycle;

\path[fill=fillColor] ( 33.71, 42.57) --
	( 35.49, 42.57) --
	( 35.49, 44.35) --
	( 33.71, 44.35) --
	cycle;

\path[fill=fillColor] ( 36.47, 42.57) --
	( 38.25, 42.57) --
	( 38.25, 44.35) --
	( 36.47, 44.35) --
	cycle;

\path[fill=fillColor] ( 39.23, 54.42) --
	( 41.01, 54.42) --
	( 41.01, 56.20) --
	( 39.23, 56.20) --
	cycle;

\path[fill=fillColor] ( 41.99, 54.42) --
	( 43.77, 54.42) --
	( 43.77, 56.20) --
	( 41.99, 56.20) --
	cycle;

\path[fill=fillColor] ( 44.75, 66.27) --
	( 46.53, 66.27) --
	( 46.53, 68.06) --
	( 44.75, 68.06) --
	cycle;

\path[fill=fillColor] ( 47.50, 66.27) --
	( 49.29, 66.27) --
	( 49.29, 68.06) --
	( 47.50, 68.06) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 51.15, 80.41) --
	( 52.35, 78.33) --
	( 49.95, 78.33) --
	cycle;

\path[fill=fillColor] ( 53.91, 80.41) --
	( 55.11, 78.33) --
	( 52.71, 78.33) --
	cycle;

\path[fill=fillColor] ( 56.67, 80.41) --
	( 57.87, 78.33) --
	( 55.47, 78.33) --
	cycle;

\path[fill=fillColor] ( 59.43, 80.41) --
	( 60.63, 78.33) --
	( 58.23, 78.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 61.30, 78.13) --
	( 63.08, 78.13) --
	( 63.08, 79.91) --
	( 61.30, 79.91) --
	cycle;

\path[fill=fillColor] ( 64.06, 78.13) --
	( 65.84, 78.13) --
	( 65.84, 79.91) --
	( 64.06, 79.91) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 67.71, 92.26) --
	( 68.91, 90.18) --
	( 66.51, 90.18) --
	cycle;

\path[fill=fillColor] ( 70.46, 92.26) --
	( 71.66, 90.18) --
	( 69.26, 90.18) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 72.33, 89.98) --
	( 74.11, 89.98) --
	( 74.11, 91.76) --
	( 72.33, 91.76) --
	cycle;

\path[fill=fillColor] ( 75.09, 89.98) --
	( 76.87, 89.98) --
	( 76.87, 91.76) --
	( 75.09, 91.76) --
	cycle;
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 78.74,104.11) --
	( 79.94,102.03) --
	( 77.54,102.03) --
	cycle;

\path[fill=fillColor] ( 81.50,104.11) --
	( 82.70,102.03) --
	( 80.30,102.03) --
	cycle;

\path[fill=fillColor] ( 84.26,104.11) --
	( 85.46,102.03) --
	( 83.06,102.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] ( 86.12,101.84) --
	( 87.91,101.84) --
	( 87.91,103.62) --
	( 86.12,103.62) --
	cycle;

\path[fill=fillColor] ( 88.88,101.84) --
	( 90.67,101.84) --
	( 90.67,103.62) --
	( 88.88,103.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.27,102.73) -- ( 93.79,102.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.53,101.47) -- ( 92.53,103.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.03,102.73) -- ( 96.55,102.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.29,101.47) -- ( 95.29,103.99);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 98.05,114.58) circle (  0.89);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (100.81,115.97) --
	(102.01,113.89) --
	( 99.61,113.89) --
	cycle;

\path[fill=fillColor] (103.57,115.97) --
	(104.77,113.89) --
	(102.37,113.89) --
	cycle;

\path[fill=fillColor] (106.33,115.97) --
	(107.53,113.89) --
	(105.13,113.89) --
	cycle;

\path[fill=fillColor] (109.08,115.97) --
	(110.28,113.89) --
	(107.88,113.89) --
	cycle;

\path[fill=fillColor] (111.84,115.97) --
	(113.04,113.89) --
	(110.64,113.89) --
	cycle;

\path[fill=fillColor] (114.60,115.97) --
	(115.80,113.89) --
	(113.40,113.89) --
	cycle;

\path[fill=fillColor] (117.36,115.97) --
	(118.56,113.89) --
	(116.16,113.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (119.23,113.69) --
	(121.01,113.69) --
	(121.01,115.47) --
	(119.23,115.47) --
	cycle;

\path[fill=fillColor] (121.99,113.69) --
	(123.77,113.69) --
	(123.77,115.47) --
	(121.99,115.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.38,114.58) -- (126.90,114.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.64,113.32) -- (125.64,115.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13,114.58) -- (129.66,114.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.39,113.32) -- (128.39,115.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.89,114.58) -- (132.41,114.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.15,113.32) -- (131.15,115.84);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (133.91,127.82) --
	(135.11,125.74) --
	(132.71,125.74) --
	cycle;

\path[fill=fillColor] (136.67,127.82) --
	(137.87,125.74) --
	(135.47,125.74) --
	cycle;

\path[fill=fillColor] (139.43,127.82) --
	(140.63,125.74) --
	(138.23,125.74) --
	cycle;

\path[fill=fillColor] (142.19,127.82) --
	(143.39,125.74) --
	(140.99,125.74) --
	cycle;

\path[fill=fillColor] (144.95,127.82) --
	(146.15,125.74) --
	(143.75,125.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (146.81,125.54) --
	(148.60,125.54) --
	(148.60,127.33) --
	(146.81,127.33) --
	cycle;

\path[fill=fillColor] (149.57,125.54) --
	(151.35,125.54) --
	(151.35,127.33) --
	(149.57,127.33) --
	cycle;

\path[fill=fillColor] (152.33,125.54) --
	(154.11,125.54) --
	(154.11,127.33) --
	(152.33,127.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.72,126.44) -- (157.24,126.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.98,125.17) -- (155.98,127.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.48,126.44) -- (160.00,126.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.74,125.17) -- (158.74,127.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.24,126.44) -- (162.76,126.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.50,125.17) -- (161.50,127.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.00,126.44) -- (165.52,126.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.26,125.17) -- (164.26,127.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.76,126.44) -- (168.28,126.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.02,125.17) -- (167.02,127.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.51,126.44) -- (171.03,126.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.77,125.17) -- (169.77,127.70);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (172.53,138.29) circle (  0.89);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (175.29,139.67) --
	(176.49,137.60) --
	(174.09,137.60) --
	cycle;

\path[fill=fillColor] (178.05,139.67) --
	(179.25,137.60) --
	(176.85,137.60) --
	cycle;

\path[fill=fillColor] (180.81,139.67) --
	(182.01,137.60) --
	(179.61,137.60) --
	cycle;

\path[fill=fillColor] (183.57,139.67) --
	(184.77,137.60) --
	(182.37,137.60) --
	cycle;

\path[fill=fillColor] (186.33,139.67) --
	(187.53,137.60) --
	(185.13,137.60) --
	cycle;

\path[fill=fillColor] (189.08,139.67) --
	(190.28,137.60) --
	(187.88,137.60) --
	cycle;

\path[fill=fillColor] (191.84,139.67) --
	(193.04,137.60) --
	(190.64,137.60) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (193.71,137.40) --
	(195.49,137.40) --
	(195.49,139.18) --
	(193.71,139.18) --
	cycle;

\path[fill=fillColor] (196.47,137.40) --
	(198.25,137.40) --
	(198.25,139.18) --
	(196.47,139.18) --
	cycle;

\path[fill=fillColor] (199.23,137.40) --
	(201.01,137.40) --
	(201.01,139.18) --
	(199.23,139.18) --
	cycle;

\path[fill=fillColor] (201.99,137.40) --
	(203.77,137.40) --
	(203.77,139.18) --
	(201.99,139.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.38,138.29) -- (206.90,138.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.64,137.03) -- (205.64,139.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.13,138.29) -- (209.66,138.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.39,137.03) -- (208.39,139.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.89,138.29) -- (212.41,138.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.15,137.03) -- (211.15,139.55);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (213.91,150.14) circle (  0.89);

\path[fill=fillColor] (216.67,150.14) circle (  0.89);

\path[fill=fillColor] (219.43,150.14) circle (  0.89);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] (222.19,151.53) --
	(223.39,149.45) --
	(220.99,149.45) --
	cycle;

\path[fill=fillColor] (224.95,151.53) --
	(226.15,149.45) --
	(223.75,149.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (226.81,149.25) --
	(228.60,149.25) --
	(228.60,151.03) --
	(226.81,151.03) --
	cycle;

\path[fill=fillColor] (229.57,161.11) --
	(231.35,161.11) --
	(231.35,162.89) --
	(229.57,162.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.96,162.00) -- (234.48,162.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.22,160.74) -- (233.22,163.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 13.64, 12.64) rectangle (234.88,169.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  8.69, 16.72) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  8.69, 28.57) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  8.69, 40.43) {7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  8.69, 52.28) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  8.69, 64.14) {9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  8.69, 75.99) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  8.69, 87.84) {11};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  8.69, 99.70) {12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  8.69,111.55) {13};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  8.69,123.40) {14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  8.69,135.26) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  8.69,147.11) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  8.69,158.97) {17};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.89, 19.75) --
	( 13.64, 19.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.89, 31.60) --
	( 13.64, 31.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.89, 43.46) --
	( 13.64, 43.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.89, 55.31) --
	( 13.64, 55.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.89, 67.17) --
	( 13.64, 67.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.89, 79.02) --
	( 13.64, 79.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.89, 90.87) --
	( 13.64, 90.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.89,102.73) --
	( 13.64,102.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.89,114.58) --
	( 13.64,114.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.89,126.44) --
	( 13.64,126.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.89,138.29) --
	( 13.64,138.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.89,150.14) --
	( 13.64,150.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.89,162.00) --
	( 13.64,162.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 15.29,  9.89) --
	( 15.29, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.05,  9.89) --
	( 18.05, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.81,  9.89) --
	( 20.81, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.57,  9.89) --
	( 23.57, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.33,  9.89) --
	( 26.33, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.08,  9.89) --
	( 29.08, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.84,  9.89) --
	( 31.84, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.60,  9.89) --
	( 34.60, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.36,  9.89) --
	( 37.36, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.12,  9.89) --
	( 40.12, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.88,  9.89) --
	( 42.88, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.64,  9.89) --
	( 45.64, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.39,  9.89) --
	( 48.39, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.15,  9.89) --
	( 51.15, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.91,  9.89) --
	( 53.91, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.67,  9.89) --
	( 56.67, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.43,  9.89) --
	( 59.43, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.19,  9.89) --
	( 62.19, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.95,  9.89) --
	( 64.95, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.71,  9.89) --
	( 67.71, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.46,  9.89) --
	( 70.46, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.22,  9.89) --
	( 73.22, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.98,  9.89) --
	( 75.98, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.74,  9.89) --
	( 78.74, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.50,  9.89) --
	( 81.50, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.26,  9.89) --
	( 84.26, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.02,  9.89) --
	( 87.02, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.77,  9.89) --
	( 89.77, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.53,  9.89) --
	( 92.53, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.29,  9.89) --
	( 95.29, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.05,  9.89) --
	( 98.05, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.81,  9.89) --
	(100.81, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.57,  9.89) --
	(103.57, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.33,  9.89) --
	(106.33, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.08,  9.89) --
	(109.08, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.84,  9.89) --
	(111.84, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.60,  9.89) --
	(114.60, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.36,  9.89) --
	(117.36, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.12,  9.89) --
	(120.12, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.88,  9.89) --
	(122.88, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.64,  9.89) --
	(125.64, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.39,  9.89) --
	(128.39, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.15,  9.89) --
	(131.15, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.91,  9.89) --
	(133.91, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.67,  9.89) --
	(136.67, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.43,  9.89) --
	(139.43, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.19,  9.89) --
	(142.19, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.95,  9.89) --
	(144.95, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.71,  9.89) --
	(147.71, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.46,  9.89) --
	(150.46, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.22,  9.89) --
	(153.22, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.98,  9.89) --
	(155.98, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.74,  9.89) --
	(158.74, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.50,  9.89) --
	(161.50, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.26,  9.89) --
	(164.26, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.02,  9.89) --
	(167.02, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.77,  9.89) --
	(169.77, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.53,  9.89) --
	(172.53, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.29,  9.89) --
	(175.29, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.05,  9.89) --
	(178.05, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.81,  9.89) --
	(180.81, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.57,  9.89) --
	(183.57, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.33,  9.89) --
	(186.33, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.08,  9.89) --
	(189.08, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.84,  9.89) --
	(191.84, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.60,  9.89) --
	(194.60, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.36,  9.89) --
	(197.36, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.12,  9.89) --
	(200.12, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.88,  9.89) --
	(202.88, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.64,  9.89) --
	(205.64, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.39,  9.89) --
	(208.39, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.15,  9.89) --
	(211.15, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.91,  9.89) --
	(213.91, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.67,  9.89) --
	(216.67, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.43,  9.89) --
	(219.43, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,  9.89) --
	(222.19, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.95,  9.89) --
	(224.95, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.71,  9.89) --
	(227.71, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.46,  9.89) --
	(230.46, 12.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.22,  9.89) --
	(233.22, 12.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  5.85,180.11) rectangle (242.67,187.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  7.27,172.61) rectangle ( 21.72,187.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (  8.71,179.84) -- ( 20.28,179.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 14.50,179.84) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 14.50,179.84) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.36,172.61) rectangle ( 70.82,187.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.81,179.84) -- ( 69.37,179.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 63.59,181.22) --
	( 64.79,179.14) --
	( 62.39,179.14) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor] ( 63.59,181.22) --
	( 64.79,179.14) --
	( 62.39,179.14) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.99,172.61) rectangle (119.45,187.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.44,179.84) -- (118.00,179.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (111.33,178.94) --
	(113.11,178.94) --
	(113.11,180.73) --
	(111.33,180.73) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{fillColor}{RGB}{0,158,115}

\path[fill=fillColor] (111.33,178.94) --
	(113.11,178.94) --
	(113.11,180.73) --
	(111.33,180.73) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (146.05,172.61) rectangle (160.50,187.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.49,179.84) -- (159.05,179.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.01,179.84) -- (154.53,179.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.27,178.58) -- (153.27,181.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.01,179.84) -- (154.53,179.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.27,178.58) -- (153.27,181.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.15,176.81) {Uniform};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.24,176.81) {Mallows};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.87,176.81) {Swaps};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.92,176.81) {Swaps (bound. dist.)};
\end{scope}
\end{tikzpicture}

